ARROW: Arbitrary Reconstruction and Tracking of 4D Observations in the Wild

Dynamic scenes may be captured by a moving camera, multiple video streams, or images taken at different times. These observations reveal complementary aspects of scene geometry and motion, yet bringing them together requires establishing correspondence across viewpoints, capture times, and visibility changes. We introduce ARROW, a feed-forward model that unifies 3D reconstruction and 3D point tracking from arbitrary image sets. At its core is a novel order-invariant querying approach, which allows the association of queries with observations across arbitrary inputs. We show that exposing the model to more diverse sets of inputs during training results in improved task performance. Moreover, the resulting model is capable of generalization to a wider range of tasks including multi-view tracking. Trained with this strategy, ARROW establishes a new state of the art in 3D tracking on WorldTrack and TAPVid-3D and outperforms dedicated multi-view trackers on an adapted RGB-only MVTracker benchmark, while remaining competitive across 3D reconstruction tasks. Code and weights are publicly available.

==> fig/feature_matching_uv.tex <==
\centering
\captionof{figure}{\textbf{Point tracking.}
    Lines connect source queries to predictions on challenging image pairs from~\citet{nordstrom2026loma}.
}
\label{fig:feature_matching_uv}
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
    \node[anchor=north west,inner sep=0pt] at (0,0)
        {\includegraphics[width=0.49\linewidth]{fig/qual_matching/fish/000_00000}};
    \node[anchor=north west,inner sep=0pt] at (0.51,0)
        {\includegraphics[width=0.49\linewidth]{fig/qual_matching/fish/001_00001}};
\foreach \matchcolor/\sx/\sy/\tx/\ty in {
        FFFF00/355.310/618.644/296.309/167.689,
        9900FF/411.690/611.028/424.689/173.454,
        66FF00/338.548/652.152/241.385/269.023,
        FFCC33/480.262/644.537/716.200/385.688,
        DD33CC/340.071/684.138/205.474/383.120,
        663399/481.786/676.522/687.379/566.486,
        FF3388/474.167/706.984/591.660/663.154,
        FF2222/426.929/676.522/381.610/472.004,
        4477DD/452.833/618.644/644.933/238.647} {
        \definecolor{match}{HTML}{\matchcolor}
        \coordinate (source) at ({0.49*\sx/768},{-0.49*\sy/768});
        \coordinate (target) at ({0.51+0.49*\tx/722},{-0.49*\ty/722});
        \draw[match,line width=0.45pt] (source) -- (target);
        \filldraw[fill=match,draw=white,line width=0.2pt]
            (source) circle[radius=1.1pt] (target) circle[radius=1.1pt];
    }
\end{tikzpicture}
\par\vspace{4pt}
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
    \node[anchor=north west,inner sep=0pt] at (0,0)
        {\includegraphics[width=0.49\linewidth]{fig/qual_matching/plane/000_00000}};
    \node[anchor=north west,inner sep=0pt] at (0.51,0)
        {\includegraphics[width=0.49\linewidth]{fig/qual_matching/plane/001_00001}};
\foreach \matchcolor/\sx/\sy/\tx/\ty in {
        FFFF00/421.418/441.786/505.047/350.017,
        9900FF/668.394/335.188/579.743/300.399,
        66FF00/148.247/307.136/326.478/310.294,
        FFCC33/176.312/338.929/338.913/329.048,
        DD33CC/528.066/105.162/363.255/246.829,
        663399/43.469/406.253/295.280/360.086,
        FF3388/43.469/301.526/288.573/306.493,
        FF2222/339.092/234.201/379.400/280.694,
        4477DD/458.838/380.071/459.582/338.107,
        00DDDD/344.705/352.019/418.964/327.278,
        FF8800/423.289/236.071/421.201/275.779,
        00AA77/926.596/153.786/726.646/169.007} {
        \definecolor{match}{HTML}{\matchcolor}
        \coordinate (source) at ({0.49*\sx/943},{-0.49*\sy/943});
        \coordinate (target) at ({0.51+0.49*\tx/1024},{-0.49*\ty/1024});
        \draw[match,line width=0.45pt] (source) -- (target);
        \filldraw[fill=match,draw=white,line width=0.2pt]
            (source) circle[radius=1.1pt] (target) circle[radius=1.1pt];
    }
\end{tikzpicture}

